Investigating Design Anti-pattern and Design Pattern Mutations and Their Change- and Fault-proneness

During software evolution, inexperienced developers may introduce design anti-patterns when they modify their software systems to fix bugs or to add new functionalities based on changes in requirements. Developers may also use design patterns to promote software quality or as a possible cure for some design anti-patterns. Thus, design patterns and design anti-patterns are introduced, removed, and mutated from one another by developers. Many studies investigated the evolution of design patterns and design anti-patterns and their impact on software development. However, they investigated design patterns or design anti-patterns in isolation and did not consider their mutations and the impact of these mutations on software quality. Therefore, we report our study of bidirectional mutations between design patterns and design anti-patterns and the impacts of these mutations on software change- and fault-proneness. We analyzed snapshots of seven Java software systems with diverse sizes, evolution histories, and application domains. We built Markov models to capture the probability of occurrences of the different design patterns and design anti-patterns mutations. Results from our study show that (1) design patterns and design anti-patterns mutate into other design patterns and/or design anti-patterns. They also show that (2) some change types primarily trigger mutations of design patterns and design anti-patterns (renaming and changes to comments, declarations, and operators), and (3) some mutations of design anti-patterns and design patterns are more faulty in specific contexts. These results provide important insights into the evolution of design patterns and design anti-patterns and its impact on the change- and fault-proneness of software systems.

==> (inline-0) <==
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||l|p{0.7cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.013 & \cellcolor[gray]{0.8}{\textbf{0.972}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 \\
\hline
Bl & 0.007 & \cellcolor[gray]{0.8}{\textbf{0.27}} & \cellcolor[gray]{0.8}{\textbf{0.447}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.277}} \\
\hline
CS & 0.001 & 0.000 & 0.001 & \cellcolor[gray]{0.8}{\textbf{0.993}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\hline
CC & 0.000 & 0.000 & 0.000 & 0.012 & \cellcolor[gray]{0.8}{\textbf{0.973}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.5}} & \cellcolor[gray]{0.8}{\textbf{0.5}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 & \cellcolor[gray]{0.8}{\textbf{0.982}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 \\
\hline
LM & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.024 & \cellcolor[gray]{0.8}{\textbf{0.95}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.025 \\
\hline
LP & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.009 & \cellcolor[gray]{0.8}{\textbf{0.966}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.025 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.273}} & \cellcolor[gray]{0.8}{\textbf{0.455}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.273}} \\
\hline
SC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
SG & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\ \hline\hline
%\Xhline {1.5pt}
Bu & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.876}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.049 & 0.000 & 0.002 & 0.05 \\
\hline
Cm & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.668}} & 0.091 & 0.09 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.141}} \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.042 & \cellcolor[gray]{0.8}{\textbf{0.169}} & \cellcolor[gray]{0.8}{\textbf{0.665}} & 0.076 & 0.000 & 0.000 & 0.000 & 0.042 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.892}} & \cellcolor[gray]{0.8}{\textbf{0.107}} & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & \cellcolor[gray]{0.8}{\textbf{0.966}} & 0.014 \\
\hline
\end{tabular}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||p{0.9cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.014 & \cellcolor[gray]{0.8}{\textbf{0.969}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
Bl & 0.003 & \cellcolor[gray]{0.8}{\textbf{0.283}} & \cellcolor[gray]{0.8}{\textbf{0.417}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.297}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
CS & 0.002 & 0.000 & 0.008 & \cellcolor[gray]{0.8}{\textbf{0.982}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
CC & 0.001 & 0.000 & 0.000 & 0.040 & \cellcolor[gray]{0.8}{\textbf{0.912}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.047 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.048 & \cellcolor[gray]{0.8}{\textbf{0.910}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.042 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LM & 0.001 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.028 & \cellcolor[gray]{0.8}{\textbf{0.937}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LP & 0.000 & 0.001 & 0.000 & 0.006 & 0.000 & 0.000 & 0.002 & 0.017 & \cellcolor[gray]{0.8}{\textbf{0.946}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.028 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SC & 0.012 & 0.000 & 0.000 & 0.012 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & \cellcolor[gray]{0.8}{\textbf{0.824}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.085 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
SG & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline \hline
Bu & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Cm & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.133}} & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.105}} & \cellcolor[gray]{0.8}{\textbf{0.760}} & 0.000 \\
\hline
\end{tabular}
}}
\label{tab:Nuxeomarkov}
\end{table*}
\end{landscape}

\begin{figure*} %[ht]
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$FM$};
%\node[state]    (B)[above right of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$Bl$};
%\node[state]    (D)[left of=C]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
\node[state]    (H)[above right of =A]  {$LM$};
%\node[state]    (R)[below right of =H]  {$LP$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[above of=D]         {$Bu$};
%\node[state]    (O)[left of=D]          {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
\node[state]    (P)[right of=A]   {$Cm$};
%\node[state]    (Q)[below left of=P]   {$Cp$};
\node[state]    (Q)[below left of=A]   {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
\node[state]    (S)[above left of=A]   {$Sink$};
%\node[state]	(V)[below left of=O]	 {$De$};
\node[state]	(V)[below right of=A]	 {$De$};
%\node[state]    (U)[below right of=N]    {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
%\node[state]    (Z)[above left of=O]   {$Si$};

\path
(A) edge[loop left]     node{$0.665$}   (A)
edge        node{$0.003$}       (H)
edge         node{$0.042$}      (P)
edge       node{$0.169$}        (Q)
edge        node{$0.076$}       (V)
edge         node{$0.042$}      (S);

\end{tikzpicture}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$Bu$};
%\node[state]    (B)[above right of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$Bl$};
%\node[state]    (D)[left of=C]          {$CS$};
\node[state]    (D)[left of=A]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
\node[state]    (G)[below right of=A]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
%\node[state]    (R)[below right of =H]  {$LP$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[below left of=D]    {$Bu$};
%\node[state]    (O)[below left of=N]    {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
%\node[state]    (Q)[left of=A]          {$Cp$};
\node[state]    (Q)[right of=A]          {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
\node[state]    (R)[below left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
%\node[state]	(V)[right of=O]	        {$De$};
%\node[state]    (U)[below right of=N]   {$Ob$};
\node[state]    (U)[above right of=A]   {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
\node[state]    (Z)[above left of=A]    {$Si$};

\path
(A) edge[loop above]     node{$0.708$}   (A)
edge        node{$0.003$}       (D)
edge         node{$0.002$}      (G)
edge       node{$0.001$}        (Q)
edge        node{$0.152$}       (R)
edge [right]        node{$0.067$}      (U)
edge        node{$0.065$}       (Z);

\end{tikzpicture}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$Blob$};
\node[state]    (B)[left of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$LP$};
%\node[state]    (D)[left of=C]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[above of=D]         {$Bu$};
%\node[state]    (O)[left of=D]          {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
%\node[state]    (Q)[below left of=P]    {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
\node[state]    (S)[right of=A]   {$Sink$};
%\node[state]	(V)[below left of=R]	{$De$};
%\node[state]    (U)[below right of=N]    {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
%\node[state]    (Z)[below left of=O]    {$Si$};

\path
(A) edge[loop below]     node{$0.394$}   (A)
edge        node{$0.299$}       (B)
edge         node{$0.308$}      (S);

\end{tikzpicture}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$Bu$};
%\node[state]    (B)[above right of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$Bl$};
%\node[state]    (D)[left of=C]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
\node[state]    (H)[below right of =A]  {$LM$};
%\node[state]    (R)[below right of =H]  {$LP$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[below left of=D]    {$Bu$};
%\node[state]    (O)[below left of=N]    {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
\node[state]    (P)[above right of=A]   {$Cm$};
%\node[state]    (Q)[below left of=P]   {$Cp$};
\node[state]    (Q)[below left of=A]   {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
\node[state]    (S)[above left of=A]   {$Sink$};
%\node[state]	(V)[right of=O]	        {$De$};
\node[state]	(V)[left of=A]	        {$De$};
%\node[state]    (U)[below right of=N]   {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
%\node[state]    (Z)[above left of=O]    {$Si$};

\path
(A) edge[loop right]     node{$0.665$}   (A)
edge        node{$0.003$}       (H)
edge         node{$0.042$}      (P)
edge       node{$0.169$}        (Q)
edge        node{$0.076$}       (V)
edge         node{$0.042$}      (S);

\end{tikzpicture}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||p{0.7cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.018 & \cellcolor[gray]{0.8}{\textbf{0.971}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011\\
\hline
Bl & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.299}} & \cellcolor[gray]{0.8}{\textbf{0.394}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.308}}\\
\hline
CS & 0.006 & 0.000 & 0.003 & \cellcolor[gray]{0.8}{\textbf{0.982}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\hline
CC & 0.000 & 0.000 & 0.000 & 0.012 & \cellcolor[gray]{0.8}{\textbf{0.975}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & \cellcolor[gray]{0.8}{\textbf{0.998}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\hline
LM & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 & \cellcolor[gray]{0.8}{\textbf{0.977}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 \\
\hline
LP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & \cellcolor[gray]{0.8}{\textbf{0.969}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.082 & \cellcolor[gray]{0.8}{\textbf{0.857}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.061 \\
\hline
SC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
SG & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline \hline
Bu & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
Cm & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.097}} & \cellcolor[gray]{0.8}{\textbf{0.798}} & \cellcolor[gray]{0.8}{\textbf{0.103}} \\
\hline
\end{tabular}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||p{0.7cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.066 & \cellcolor[gray]{0.8}{\textbf{0.893}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
Bl & 0.003 & \cellcolor[gray]{0.8}{\textbf{0.372}} & \cellcolor[gray]{0.8}{\textbf{0.279}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.346}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
CS & 0.025 & 0.000 & 0.037 & \cellcolor[gray]{0.8}{\textbf{0.9}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.038 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
CC & 0.004 & 0.001 & 0.002 & 0.075 & \cellcolor[gray]{0.8}{\textbf{0.848}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.069 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.1}} & \cellcolor[gray]{0.8}{\textbf{0.831}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.066 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LM & 0.003 & 0.001 & 0.002 & 0.013 & 0.000 & 0.000 & 0.063 & \cellcolor[gray]{0.8}{\textbf{0.86}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.059 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LP & 0.003 & 0.000 & 0.003 & 0.013 & 0.000 & 0.000 & 0.007 & 0.034 & \cellcolor[gray]{0.8}{\textbf{0.887}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.053 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 & \cellcolor[gray]{0.8}{\textbf{0.596}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.193}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SC & 0.026 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.038 & \cellcolor[gray]{0.8}{\textbf{0.834}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.099}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
SG & 0.000 & 0.000 & 0.000 & 0.091 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.182}} & \cellcolor[gray]{0.8}{\textbf{0.455}} & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.273}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline \hline
Bu & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.546}} & 0.000 & 0.001 & \cellcolor[gray]{0.8}{\textbf{0.272}} & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.141}} & 0.000 & 0.030 & 0.000 \\
\hline
Cm & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.371}} & 0.075 & \cellcolor[gray]{0.8}{\textbf{0.387}} & \cellcolor[gray]{0.8}{\textbf{0.117}} & 0.012 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.037 & 0.044 & \cellcolor[gray]{0.8}{\textbf{0.850}} & 0.061 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.036 & 0.074 & \cellcolor[gray]{0.8}{\textbf{0.825}} & 0.059 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.049 & \cellcolor[gray]{0.8}{\textbf{0.912}} & 0.034 & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.028 & 0.000 & 0.000 & 0.009 & \cellcolor[gray]{0.8}{\textbf{0.962}} & 0.000 \\
\hline
\end{tabular}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||p{0.9cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Bl & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.321}} & \cellcolor[gray]{0.8}{\textbf{0.365}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.313}} \\
\hline
CS & 0.000 & 0.000 & 0.009 & \cellcolor[gray]{0.8}{\textbf{0.983}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 \\
\hline
CC & 0.000 & 0.000 & 0.000 & 0.033 & \cellcolor[gray]{0.8}{\textbf{0.93}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.037 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.072 & \cellcolor[gray]{0.8}{\textbf{0.859}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.069 \\
\hline
LM & 0.000 & 0.000 & 0.001 & 0.002 & 0.000 & 0.000 & 0.033 & \cellcolor[gray]{0.8}{\textbf{0.928}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.036 \\
\hline
LP & 0.000 & 0.001 & 0.000 & 0.008 & 0.000 & 0.000 & 0.007 & 0.079 & \cellcolor[gray]{0.8}{\textbf{0.779}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.125 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.088 & \cellcolor[gray]{0.8}{\textbf{0.84}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.072 \\
\hline
SC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
SG & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.000 &  \cellcolor[gray]{0.8}{\textbf{0.981}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 \\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline \hline
Bu & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.963}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.027 \\
\hline
Cm & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 & \cellcolor[gray]{0.8}{\textbf{0.874}} & 0.005 & 0.000 & 0.000 & 0.000 & 0.092 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.996}} & 0.000 & 0.000 & 0.000 & 0.004 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.007 & \cellcolor[gray]{0.8}{\textbf{0.981}} & 0.012 \\
\hline
\end{tabular}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||p{0.9cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Bl & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.375}} & \cellcolor[gray]{0.8}{\textbf{0.33}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.295}} \\
\hline
CS & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 &  0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
CC & 0.000 & 0.000 & 0.000 & 0.053 & \cellcolor[gray]{0.8}{\textbf{0.905}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.042 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 & \cellcolor[gray]{0.8}{\textbf{0.97}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 \\
\hline
LM & 0.000 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.045 & \cellcolor[gray]{0.8}{\textbf{0.905}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.047 \\
\hline
LP & 0.000 & 0.000 & 0.000 & 0.009 & 0.000 & 0.000 & 0.006 & 0.051 & \cellcolor[gray]{0.8}{\textbf{0.851}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.081 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SG & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline \hline
Bu & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.976}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.018 \\
\hline
Cm & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & \cellcolor[gray]{0.8}{\textbf{0.994}} & 0.003 \\
\hline
\end{tabular}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||p{0.7cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.032 & \cellcolor[gray]{0.8}{\textbf{0.937}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
Bl & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.313}} & \cellcolor[gray]{0.8}{\textbf{0.313}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.374}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
CS & 0.003 & 0.000 & 0.006 & \cellcolor[gray]{0.8}{\textbf{0.963}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.028 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
CC & 0.001 & 0.000 & 0.000 & 0.071 & \cellcolor[gray]{0.8}{\textbf{0.843}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.084 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & \cellcolor[gray]{0.8}{\textbf{0.946}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LM & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.039 & \cellcolor[gray]{0.8}{\textbf{0.907}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.044 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LP & 0.000 & 0.000 & 0.000 & 0.014 & 0.000 & 0.000 & 0.009 & \cellcolor[gray]{0.8}{\textbf{0.115}} & \cellcolor[gray]{0.8}{\textbf{0.676}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.186}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.033 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.233}} & \cellcolor[gray]{0.8}{\textbf{0.233}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.433}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
SC & \cellcolor[gray]{0.8}{\textbf{0.096}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.074 & \cellcolor[gray]{0.8}{\textbf{0.649}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.181}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
SG & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.053 & \cellcolor[gray]{0.8}{\textbf{0.947}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline \hline
Bu & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.708}} & 0.000 & 0.001 & \cellcolor[gray]{0.8}{\textbf{0.152}} & 0.000 & 0.067 & 0.000 & 0.065 & 0.000 \\
\hline
Cm & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.687}} & \cellcolor[gray]{0.8}{\textbf{0.096}} & \cellcolor[gray]{0.8}{\textbf{0.193}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.058 & \cellcolor[gray]{0.8}{\textbf{0.882}} & 0.054 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.042 & 0.087 & \cellcolor[gray]{0.8}{\textbf{0.764}} & \cellcolor[gray]{0.8}{\textbf{0.099}} & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
De & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 & \cellcolor[gray]{0.8}{\textbf{0.971}} & 0.013 & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 & 0.024 & \cellcolor[gray]{0.8}{\textbf{0.951}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.029 & 0.000 & 0.000 & 0.006 & \cellcolor[gray]{0.8}{\textbf{0.964}} & 0.000 \\
\hline
\end{tabular}
\begin{tabular}
{|l|l||l|l|l|l|l|l|l|l|l|l|l|l|l||l|l|l|l|l|l|l|l||l|p{0.7cm}|p{0.9cm}}
\cline{2-24}
\multicolumn{1}{l|}{}& Source & AS & Bl & CS & CC & LC & LZC & LM & LP & MCh & RP & SC & SG & SA & Bu & Cm & Cp & FM & De & Ob & PT & Si & Sink \\
\hline
AS & 0.022 & \cellcolor[gray]{0.8}{\textbf{0.961}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\hline
Bl & 0.001 & \cellcolor[gray]{0.8}{\textbf{0.309}} & \cellcolor[gray]{0.8}{\textbf{0.378}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.092 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.218}} \\
\hline
CS & 0.006 & 0.000 & 0.008 & \cellcolor[gray]{0.8}{\textbf{0.971}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\hline
CC & 0.000 & 0.000 & 0.000 & 0.029 & \cellcolor[gray]{0.8}{\textbf{0.936}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 \\
\hline
LC & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.5}} & \cellcolor[gray]{0.8}{\textbf{0.5}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
LZC & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & \cellcolor[gray]{0.982}{\textbf{0.979}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\hline
LM & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.028 & \cellcolor[gray]{0.8}{\textbf{0.937}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 \\
\hline
LP & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.002 & 0.022 & \cellcolor[gray]{0.8}{\textbf{0.929}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.000 & 0.000 & 0.000 & 0.000 & 0.028 \\
\hline
MCh & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
RP & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.115}} & \cellcolor[gray]{0.8}{\textbf{0.770}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.052 & 0.000 & 0.000 & 0.000 & 0.000 & 0.056 \\
\hline
SC & 0.031 & 0.000 & 0.000 & 0.031 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.049 & \cellcolor[gray]{0.8}{\textbf{0.811}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.102}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline 
SG & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.015 & \cellcolor[gray]{0.8}{\textbf{0.947}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\hline
SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\ \hline\hline
%\Xhline {1.5pt}
Bu & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.150}} & 0.000 & 0.003 & \cellcolor[gray]{0.8}{\textbf{0.509}} & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.323}} & 0.000 & 0.009 & 0.000 \\
\hline
Cm & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.146}} & \cellcolor[gray]{0.8}{\textbf{0.239}} & \cellcolor[gray]{0.8}{\textbf{0.566}} & 0.017 & 0.021 & 0.000 & 0.000 & 0.000 \\
\hline
Cp & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.072 & \cellcolor[gray]{0.8}{\textbf{0.838}} & 0.078 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
FM & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.023 & \cellcolor[gray]{0.8}{\textbf{0.111}} & \cellcolor[gray]{0.8}{\textbf{0.814}} & 0.043 & 0.000 & 0.000 & 0.000 & 0.000 \\
\hline
De & 0.000 & 0.001 & 0.001 & 0.002 & 0.000 & 0.002 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{0.144}} & \cellcolor[gray]{0.8}{\textbf{0.734}} & \cellcolor[gray]{0.8}{\textbf{0.108}} & 0.000 & 0.000 & 0.000 \\
\hline
Ob & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.095 &\cellcolor[gray]{0.8}{\textbf{0.126}} & \cellcolor[gray]{0.8}{\textbf{0.761}} & 0.000 & 0.000 & 0.000 \\
\hline
PT & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor[gray]{0.8}{\textbf{1}} & 0.000 & 0.000 \\
\hline
Si & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.000 & 0.000 & 0.013 & \cellcolor[gray]{0.8}{\textbf{0.966}} & 0.006 \\
\hline
\end{tabular}
}}
\label{tab:AllSystems}
\end{table*}
\end{landscape}

\begin{figure*} %[ht]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$LP$};
%\node[state]    (B)[above right of=A]   {$AS$};
\node[state]    (B)[above right of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$Bl$};
%\node[state]    (D)[left of=C]          {$CS$};
\node[state]    (D)[left of=A]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
\node[state]    (G)[below right of=A]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
\node[state]    (H)[below right of =B]  {$LM$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[above of=D]         {$Bu$};
%\node[state]    (O)[left of=D]          {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
%\node[state]    (Q)[below left of=P]    {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
\node[state]    (S)[above left of=A]   {$Sink$};
%\node[state]	(V)[below left of=R]	{$De$};
%\node[state]    (U)[below right of=N]    {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
%\node[state]    (Z)[below left of=O]    {$Si$};

\path
(A) edge[loop below]     node{$0.779$}   (A)
edge        node{$0.001$}       (B)
edge         node{$0.008$}      (D)
edge       node{$0.007$}        (G)
edge        node{$0.079$}       (H)
edge         node{$0.125$}      (S);

\end{tikzpicture}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$LP$};
%\node[state]    (B)[above right of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$Bl$};
%\node[state]    (D)[left of=C]          {$CS$};
\node[state]    (D)[left of=A]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
\node[state]    (G)[below right of=A]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
\node[state]    (H)[below right of =D]  {$LM$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[above of=D]         {$Bu$};
%\node[state]    (O)[left of=D]          {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
%\node[state]    (Q)[below left of=P]    {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
\node[state]    (S)[above right of=A]  {$Sink$};
%\node[state]	(V)[below left of=R]	{$De$};
%\node[state]    (U)[below right of=N]   {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
%\node[state]    (Z)[below left of=O]    {$Si$};

\path
(A) edge[loop right]     node{$0.851$}   (A)
edge         node{$0.009$}      (D)
edge       node{$0.006$}        (G)
edge        node{$0.051$}       (H)
edge         node{$0.081$}      (S);

\end{tikzpicture}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]    (A)                     {$LP$};
%\node[state]    (B)[above right of=A]   {$AS$};
%\node[state]    (C)[above left of=B]    {$Bl$};
%\node[state]    (D)[left of=C]          {$CS$};
\node[state]    (D)[left of=A]          {$CS$};
%\node[state]    (E)[below right of=A]   {$CC$};
%\node[state]    (F)[below left of=E]    {$LC$};
%\node[state]    (G)[below right of=B]   {$LZC$};
\node[state]    (G)[below right of=A]   {$LZC$};
%\node[state]    (H)[below right of =G]  {$LM$};
\node[state]    (H)[below left of =A]  {$LM$};
%\node[state]    (I)[below left of=H]    {$MCh$};
%\node[state]    (J)[above right of=B]   {$RP$};
%\node[state]    (K)[above right of=G]   {$SC$};
%\node[state]    (L)[above of=B]         {$SG$};
%\node[state]    (M)[below right of=K]   {$SA$};
%\node[state]    (N)[above of=D]         {$Bu$};
%\node[state]    (O)[left of=D]          {$Source$};
%\node[state]    (P)[below right of=O]   {$Cm$};
%\node[state]    (Q)[below left of=P]    {$Cp$};
%\node[state]    (R)[below left of=A]    {$FM$};
\node[state]    (R)[above left of=A]    {$FM$};
%\node[state]    (S)[above right of=K]   {$Sink$};
%\node[state]	(V)[below left of=R]	{$De$};
%\node[state]    (U)[below right of=N]    {$Ob$};
%\node[state]    (Y)[above right of=O]   {$PT$};
%\node[state]    (Z)[below left of=O]    {$Si$};

\path
(A) edge[loop above]     node{$0.676$}   (A)
%edge        node{$0.001$}       (B)
edge         node{$0.014$}      (D)
edge         node{$0.009$}      (G)
edge         node{$0.115$}      (H)
edge         node{$0.186$}      (R);

\end{tikzpicture}
